Systematically improved potential energy surfaces via sinNN models and sparse grid sampling

Accurate, global Potential Energy Surfaces (PES) expressed in sum-of-products (SOP) form are a prerequisite for efficient high-dimensional quantum dynamics simulations using the MCTDH method. This work introduces a methodology for constructing such surfaces by combining hierarchical sparse grid sampling with a single-layer neural network using sinusoidal activation functions (sinNN). The sparse grid strategy provides a rigorous, unbiased discretization of the configuration space, enabling systematic improvability of the PES fidelity, where accuracy is strictly controlled by the refinement level, while successfully mitigating the curse of dimensionality. The sinNN fitting approach leverages a trigonometric factorization identity to maintain a compact SOP form, offering superior numerical stability compared to standard exponential-based networks (expNN) for the systems investigated. The flexibility of the sparse grid methodology is demonstrated through a dual-reference strategy, where grids centered on distinct isomers are merged to eliminate topological bias. This optimized sampling yields a global PES that reproduces fundamental vibrational transition energies for both trans- and cis-HONO with spectroscopic precision (< 2.5 cm-1) and high data efficiency. Finally, the methodology is applied to fit potential energies computed via the AI-enhanced quantum mechanical method AIQM2. The resulting AIQM2-based PES for HONO reproduces experimental vibrational frequencies with a root mean square deviation of about 16 cm-1, a performance comparable to high-level ab initio methods. The robustness of the approach is further confirmed on larger molecules, formic acid (HCOOH) and carbamic acid (H2NCOOH), establishing the combination of sparse grid sampling and sinNN fitting as a powerful, automated tool for generating topologically sound, spectroscopic-quality potential energy surfaces.

==> 4D_300k_15000.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.470000in}{6.550000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.470000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.470000in}{6.550000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642351in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{10.683805in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{10.683805in}{6.063405in}}%
\pgfpathlineto{\pgfqpoint{1.642351in}{6.063405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642351in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{1.793041in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{1.793041in}{1.233764in}}%
\pgfpathlineto{\pgfqpoint{1.642351in}{1.233764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793041in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{1.943732in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{1.943732in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{1.793041in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943732in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{2.094423in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{2.094423in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{1.943732in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094423in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{2.245114in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{2.245114in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{2.094423in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245114in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{2.395805in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{2.395805in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{2.245114in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395805in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{2.546496in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{2.546496in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{2.395805in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546496in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{2.697187in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{2.697187in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{2.546496in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697187in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{2.847878in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{2.847878in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{2.697187in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847878in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{2.998569in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{2.998569in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{2.847878in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998569in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{3.149260in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{3.149260in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{2.998569in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149260in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{3.299951in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{3.299951in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{3.149260in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299951in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{3.450641in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{3.450641in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{3.299951in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450641in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{3.601332in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{3.601332in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{3.450641in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601332in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{3.752023in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{3.752023in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{3.601332in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752023in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{3.902714in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{3.902714in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{3.752023in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902714in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{4.053405in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{4.053405in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{3.902714in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053405in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{4.204096in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{4.204096in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{4.053405in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204096in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{4.354787in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{4.354787in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{4.204096in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354787in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{4.505478in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{4.505478in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{4.354787in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.505478in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{4.656169in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{4.656169in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{4.505478in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656169in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{4.806860in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{4.806860in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{4.656169in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806860in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{4.957551in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{4.957551in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{4.806860in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957551in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{5.108241in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{5.108241in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{4.957551in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108241in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{5.258932in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{5.258932in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{5.108241in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258932in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{5.409623in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{5.409623in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{5.258932in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409623in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{5.560314in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{5.560314in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{5.409623in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560314in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{5.711005in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{5.711005in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{5.560314in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.711005in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{5.861696in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{5.861696in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{5.711005in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.861696in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{6.012387in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{6.012387in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{5.861696in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.012387in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{6.163078in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{6.163078in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{6.012387in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.163078in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{6.313769in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{6.313769in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{6.163078in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.313769in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{6.464460in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{6.464460in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{6.313769in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.464460in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{6.615150in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{6.615150in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{6.464460in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.615150in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{6.765841in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{6.765841in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{6.615150in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.765841in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{6.916532in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{6.916532in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{6.765841in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.916532in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{7.067223in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{7.067223in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{6.916532in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.067223in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{7.217914in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{7.217914in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{7.067223in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.217914in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{7.368605in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{7.368605in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{7.217914in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.368605in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{7.519296in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{7.519296in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{7.368605in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.519296in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{7.669987in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{7.669987in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{7.519296in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.669987in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{7.820678in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{7.820678in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{7.669987in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.820678in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{7.971369in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{7.971369in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{7.820678in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.971369in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{8.122060in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{8.122060in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{7.971369in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.122060in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{8.272750in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{8.272750in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{8.122060in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.272750in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{8.423441in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{8.423441in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{8.272750in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.423441in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{8.574132in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{8.574132in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{8.423441in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.574132in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{8.724823in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{8.724823in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{8.574132in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.724823in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{8.875514in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{8.875514in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{8.724823in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.875514in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{9.026205in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{9.026205in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{8.875514in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.026205in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{9.176896in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{9.176896in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{9.026205in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.176896in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{9.327587in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{9.327587in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{9.176896in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.327587in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{9.478278in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{9.478278in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{9.327587in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.478278in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{9.628969in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{9.628969in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{9.478278in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.628969in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{9.779660in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{9.779660in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{9.628969in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.779660in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{9.930350in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{9.930350in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{9.779660in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.930350in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{10.081041in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{10.081041in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{9.930350in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.081041in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{10.231732in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{10.231732in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{10.081041in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.231732in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{10.382423in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{10.382423in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{10.231732in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.382423in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{10.533114in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{10.533114in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{10.382423in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.533114in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{10.683805in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{10.683805in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{10.533114in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642351in}{1.233764in}}%
\pgfpathlineto{\pgfqpoint{1.793041in}{1.233764in}}%
\pgfpathlineto{\pgfqpoint{1.793041in}{1.239209in}}%
\pgfpathlineto{\pgfqpoint{1.642351in}{1.239209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793041in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{1.943732in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{1.943732in}{1.237928in}}%
\pgfpathlineto{\pgfqpoint{1.793041in}{1.237928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943732in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{2.094423in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{2.094423in}{1.236326in}}%
\pgfpathlineto{\pgfqpoint{1.943732in}{1.236326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094423in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{2.245114in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{2.245114in}{1.236326in}}%
\pgfpathlineto{\pgfqpoint{2.094423in}{1.236326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245114in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{2.395805in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{2.395805in}{1.235366in}}%
\pgfpathlineto{\pgfqpoint{2.245114in}{1.235366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395805in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{2.546496in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{2.546496in}{1.235686in}}%
\pgfpathlineto{\pgfqpoint{2.395805in}{1.235686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546496in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{2.697187in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{2.697187in}{1.234725in}}%
\pgfpathlineto{\pgfqpoint{2.546496in}{1.234725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697187in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{2.847878in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{2.847878in}{1.235366in}}%
\pgfpathlineto{\pgfqpoint{2.697187in}{1.235366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847878in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{2.998569in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{2.998569in}{1.234405in}}%
\pgfpathlineto{\pgfqpoint{2.847878in}{1.234405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998569in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{3.149260in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{3.149260in}{1.236326in}}%
\pgfpathlineto{\pgfqpoint{2.998569in}{1.236326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149260in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{3.299951in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{3.299951in}{1.235045in}}%
\pgfpathlineto{\pgfqpoint{3.149260in}{1.235045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299951in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{3.450641in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{3.450641in}{1.233764in}}%
\pgfpathlineto{\pgfqpoint{3.299951in}{1.233764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450641in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{3.601332in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{3.601332in}{1.235366in}}%
\pgfpathlineto{\pgfqpoint{3.450641in}{1.235366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601332in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{3.752023in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{3.752023in}{1.235366in}}%
\pgfpathlineto{\pgfqpoint{3.601332in}{1.235366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752023in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{3.902714in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{3.902714in}{1.234405in}}%
\pgfpathlineto{\pgfqpoint{3.752023in}{1.234405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902714in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{4.053405in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{4.053405in}{1.234725in}}%
\pgfpathlineto{\pgfqpoint{3.902714in}{1.234725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053405in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{4.204096in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{4.204096in}{1.235686in}}%
\pgfpathlineto{\pgfqpoint{4.053405in}{1.235686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204096in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{4.354787in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{4.354787in}{1.236006in}}%
\pgfpathlineto{\pgfqpoint{4.204096in}{1.236006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354787in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{4.505478in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{4.505478in}{1.234725in}}%
\pgfpathlineto{\pgfqpoint{4.354787in}{1.234725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.505478in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{4.656169in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{4.656169in}{1.234085in}}%
\pgfpathlineto{\pgfqpoint{4.505478in}{1.234085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656169in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{4.806860in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{4.806860in}{1.233764in}}%
\pgfpathlineto{\pgfqpoint{4.656169in}{1.233764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806860in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{4.957551in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{4.957551in}{1.234405in}}%
\pgfpathlineto{\pgfqpoint{4.806860in}{1.234405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957551in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{5.108241in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{5.108241in}{1.233764in}}%
\pgfpathlineto{\pgfqpoint{4.957551in}{1.233764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108241in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{5.258932in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{5.258932in}{1.234405in}}%
\pgfpathlineto{\pgfqpoint{5.108241in}{1.234405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258932in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{5.409623in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{5.409623in}{1.234085in}}%
\pgfpathlineto{\pgfqpoint{5.258932in}{1.234085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409623in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{5.560314in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{5.560314in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{5.409623in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560314in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{5.711005in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{5.711005in}{1.234085in}}%
\pgfpathlineto{\pgfqpoint{5.560314in}{1.234085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.711005in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{5.861696in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{5.861696in}{1.234405in}}%
\pgfpathlineto{\pgfqpoint{5.711005in}{1.234405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.861696in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{6.012387in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{6.012387in}{1.233764in}}%
\pgfpathlineto{\pgfqpoint{5.861696in}{1.233764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.012387in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{6.163078in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{6.163078in}{1.233764in}}%
\pgfpathlineto{\pgfqpoint{6.012387in}{1.233764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.163078in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{6.313769in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{6.313769in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{6.163078in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.313769in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{6.464460in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{6.464460in}{1.235045in}}%
\pgfpathlineto{\pgfqpoint{6.313769in}{1.235045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.464460in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{6.615150in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{6.615150in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{6.464460in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.615150in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{6.765841in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{6.765841in}{1.233764in}}%
\pgfpathlineto{\pgfqpoint{6.615150in}{1.233764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.765841in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{6.916532in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{6.916532in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{6.765841in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.916532in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{7.067223in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{7.067223in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{6.916532in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.067223in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{7.217914in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{7.217914in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{7.067223in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.217914in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{7.368605in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{7.368605in}{1.233764in}}%
\pgfpathlineto{\pgfqpoint{7.217914in}{1.233764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.368605in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{7.519296in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{7.519296in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{7.368605in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.519296in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{7.669987in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{7.669987in}{1.233764in}}%
\pgfpathlineto{\pgfqpoint{7.519296in}{1.233764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.669987in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{7.820678in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{7.820678in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{7.669987in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.820678in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{7.971369in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{7.971369in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{7.820678in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.971369in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{8.122060in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{8.122060in}{1.233764in}}%
\pgfpathlineto{\pgfqpoint{7.971369in}{1.233764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.122060in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{8.272750in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{8.272750in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{8.122060in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.272750in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{8.423441in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{8.423441in}{1.233764in}}%
\pgfpathlineto{\pgfqpoint{8.272750in}{1.233764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.423441in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{8.574132in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{8.574132in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{8.423441in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.574132in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{8.724823in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{8.724823in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{8.574132in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.724823in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{8.875514in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{8.875514in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{8.724823in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.875514in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{9.026205in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{9.026205in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{8.875514in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.026205in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{9.176896in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{9.176896in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{9.026205in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.176896in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{9.327587in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{9.327587in}{1.233764in}}%
\pgfpathlineto{\pgfqpoint{9.176896in}{1.233764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.327587in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{9.478278in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{9.478278in}{1.233764in}}%
\pgfpathlineto{\pgfqpoint{9.327587in}{1.233764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.478278in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{9.628969in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{9.628969in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{9.478278in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.628969in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{9.779660in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{9.779660in}{1.233764in}}%
\pgfpathlineto{\pgfqpoint{9.628969in}{1.233764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.779660in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{9.930350in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{9.930350in}{1.233764in}}%
\pgfpathlineto{\pgfqpoint{9.779660in}{1.233764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.930350in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{10.081041in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{10.081041in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{9.930350in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.081041in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{10.231732in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{10.231732in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{10.081041in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.231732in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{10.382423in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{10.382423in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{10.231732in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.382423in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{10.533114in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{10.533114in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{10.382423in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.533114in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{10.683805in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{10.683805in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{10.533114in}{1.233444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642351in}{1.239209in}}%
\pgfpathlineto{\pgfqpoint{1.793041in}{1.239209in}}%
\pgfpathlineto{\pgfqpoint{1.793041in}{1.242732in}}%
\pgfpathlineto{\pgfqpoint{1.642351in}{1.242732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793041in}{1.237928in}}%
\pgfpathlineto{\pgfqpoint{1.943732in}{1.237928in}}%
\pgfpathlineto{\pgfqpoint{1.943732in}{1.243693in}}%
\pgfpathlineto{\pgfqpoint{1.793041in}{1.243693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943732in}{1.236326in}}%
\pgfpathlineto{\pgfqpoint{2.094423in}{1.236326in}}%
\pgfpathlineto{\pgfqpoint{2.094423in}{1.253621in}}%
\pgfpathlineto{\pgfqpoint{1.943732in}{1.253621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094423in}{1.236326in}}%
\pgfpathlineto{\pgfqpoint{2.245114in}{1.236326in}}%
\pgfpathlineto{\pgfqpoint{2.245114in}{1.255863in}}%
\pgfpathlineto{\pgfqpoint{2.094423in}{1.255863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245114in}{1.235366in}}%
\pgfpathlineto{\pgfqpoint{2.395805in}{1.235366in}}%
\pgfpathlineto{\pgfqpoint{2.395805in}{1.254261in}}%
\pgfpathlineto{\pgfqpoint{2.245114in}{1.254261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395805in}{1.235686in}}%
\pgfpathlineto{\pgfqpoint{2.546496in}{1.235686in}}%
\pgfpathlineto{\pgfqpoint{2.546496in}{1.258104in}}%
\pgfpathlineto{\pgfqpoint{2.395805in}{1.258104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546496in}{1.234725in}}%
\pgfpathlineto{\pgfqpoint{2.697187in}{1.234725in}}%
\pgfpathlineto{\pgfqpoint{2.697187in}{1.253621in}}%
\pgfpathlineto{\pgfqpoint{2.546496in}{1.253621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697187in}{1.235366in}}%
\pgfpathlineto{\pgfqpoint{2.847878in}{1.235366in}}%
\pgfpathlineto{\pgfqpoint{2.847878in}{1.251699in}}%
\pgfpathlineto{\pgfqpoint{2.697187in}{1.251699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847878in}{1.234405in}}%
\pgfpathlineto{\pgfqpoint{2.998569in}{1.234405in}}%
\pgfpathlineto{\pgfqpoint{2.998569in}{1.251699in}}%
\pgfpathlineto{\pgfqpoint{2.847878in}{1.251699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998569in}{1.236326in}}%
\pgfpathlineto{\pgfqpoint{3.149260in}{1.236326in}}%
\pgfpathlineto{\pgfqpoint{3.149260in}{1.258745in}}%
\pgfpathlineto{\pgfqpoint{2.998569in}{1.258745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149260in}{1.235045in}}%
\pgfpathlineto{\pgfqpoint{3.299951in}{1.235045in}}%
\pgfpathlineto{\pgfqpoint{3.299951in}{1.260026in}}%
\pgfpathlineto{\pgfqpoint{3.149260in}{1.260026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299951in}{1.233764in}}%
\pgfpathlineto{\pgfqpoint{3.450641in}{1.233764in}}%
\pgfpathlineto{\pgfqpoint{3.450641in}{1.256183in}}%
\pgfpathlineto{\pgfqpoint{3.299951in}{1.256183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450641in}{1.235366in}}%
\pgfpathlineto{\pgfqpoint{3.601332in}{1.235366in}}%
\pgfpathlineto{\pgfqpoint{3.601332in}{1.264189in}}%
\pgfpathlineto{\pgfqpoint{3.450641in}{1.264189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601332in}{1.235366in}}%
\pgfpathlineto{\pgfqpoint{3.752023in}{1.235366in}}%
\pgfpathlineto{\pgfqpoint{3.752023in}{1.260667in}}%
\pgfpathlineto{\pgfqpoint{3.601332in}{1.260667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752023in}{1.234405in}}%
\pgfpathlineto{\pgfqpoint{3.902714in}{1.234405in}}%
\pgfpathlineto{\pgfqpoint{3.902714in}{1.262268in}}%
\pgfpathlineto{\pgfqpoint{3.752023in}{1.262268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902714in}{1.234725in}}%
\pgfpathlineto{\pgfqpoint{4.053405in}{1.234725in}}%
\pgfpathlineto{\pgfqpoint{4.053405in}{1.261948in}}%
\pgfpathlineto{\pgfqpoint{3.902714in}{1.261948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053405in}{1.235686in}}%
\pgfpathlineto{\pgfqpoint{4.204096in}{1.235686in}}%
\pgfpathlineto{\pgfqpoint{4.204096in}{1.265150in}}%
\pgfpathlineto{\pgfqpoint{4.053405in}{1.265150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204096in}{1.236006in}}%
\pgfpathlineto{\pgfqpoint{4.354787in}{1.236006in}}%
\pgfpathlineto{\pgfqpoint{4.354787in}{1.264189in}}%
\pgfpathlineto{\pgfqpoint{4.204096in}{1.264189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354787in}{1.234725in}}%
\pgfpathlineto{\pgfqpoint{4.505478in}{1.234725in}}%
\pgfpathlineto{\pgfqpoint{4.505478in}{1.264830in}}%
\pgfpathlineto{\pgfqpoint{4.354787in}{1.264830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.505478in}{1.234085in}}%
\pgfpathlineto{\pgfqpoint{4.656169in}{1.234085in}}%
\pgfpathlineto{\pgfqpoint{4.656169in}{1.263229in}}%
\pgfpathlineto{\pgfqpoint{4.505478in}{1.263229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656169in}{1.233764in}}%
\pgfpathlineto{\pgfqpoint{4.806860in}{1.233764in}}%
\pgfpathlineto{\pgfqpoint{4.806860in}{1.263869in}}%
\pgfpathlineto{\pgfqpoint{4.656169in}{1.263869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806860in}{1.234405in}}%
\pgfpathlineto{\pgfqpoint{4.957551in}{1.234405in}}%
\pgfpathlineto{\pgfqpoint{4.957551in}{1.263229in}}%
\pgfpathlineto{\pgfqpoint{4.806860in}{1.263229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957551in}{1.233764in}}%
\pgfpathlineto{\pgfqpoint{5.108241in}{1.233764in}}%
\pgfpathlineto{\pgfqpoint{5.108241in}{1.262588in}}%
\pgfpathlineto{\pgfqpoint{4.957551in}{1.262588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108241in}{1.234405in}}%
\pgfpathlineto{\pgfqpoint{5.258932in}{1.234405in}}%
\pgfpathlineto{\pgfqpoint{5.258932in}{1.259706in}}%
\pgfpathlineto{\pgfqpoint{5.108241in}{1.259706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258932in}{1.234085in}}%
\pgfpathlineto{\pgfqpoint{5.409623in}{1.234085in}}%
\pgfpathlineto{\pgfqpoint{5.409623in}{1.259706in}}%
\pgfpathlineto{\pgfqpoint{5.258932in}{1.259706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409623in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{5.560314in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{5.560314in}{1.256823in}}%
\pgfpathlineto{\pgfqpoint{5.409623in}{1.256823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560314in}{1.234085in}}%
\pgfpathlineto{\pgfqpoint{5.711005in}{1.234085in}}%
\pgfpathlineto{\pgfqpoint{5.711005in}{1.258425in}}%
\pgfpathlineto{\pgfqpoint{5.560314in}{1.258425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.711005in}{1.234405in}}%
\pgfpathlineto{\pgfqpoint{5.861696in}{1.234405in}}%
\pgfpathlineto{\pgfqpoint{5.861696in}{1.260987in}}%
\pgfpathlineto{\pgfqpoint{5.711005in}{1.260987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.861696in}{1.233764in}}%
\pgfpathlineto{\pgfqpoint{6.012387in}{1.233764in}}%
\pgfpathlineto{\pgfqpoint{6.012387in}{1.258745in}}%
\pgfpathlineto{\pgfqpoint{5.861696in}{1.258745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.012387in}{1.233764in}}%
\pgfpathlineto{\pgfqpoint{6.163078in}{1.233764in}}%
\pgfpathlineto{\pgfqpoint{6.163078in}{1.252980in}}%
\pgfpathlineto{\pgfqpoint{6.012387in}{1.252980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.163078in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{6.313769in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{6.313769in}{1.252340in}}%
\pgfpathlineto{\pgfqpoint{6.163078in}{1.252340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.313769in}{1.235045in}}%
\pgfpathlineto{\pgfqpoint{6.464460in}{1.235045in}}%
\pgfpathlineto{\pgfqpoint{6.464460in}{1.264510in}}%
\pgfpathlineto{\pgfqpoint{6.313769in}{1.264510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.464460in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{6.615150in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{6.615150in}{1.260667in}}%
\pgfpathlineto{\pgfqpoint{6.464460in}{1.260667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.615150in}{1.233764in}}%
\pgfpathlineto{\pgfqpoint{6.765841in}{1.233764in}}%
\pgfpathlineto{\pgfqpoint{6.765841in}{1.255222in}}%
\pgfpathlineto{\pgfqpoint{6.615150in}{1.255222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.765841in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{6.916532in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{6.916532in}{1.251379in}}%
\pgfpathlineto{\pgfqpoint{6.765841in}{1.251379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.916532in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{7.067223in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{7.067223in}{1.251379in}}%
\pgfpathlineto{\pgfqpoint{6.916532in}{1.251379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.067223in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{7.217914in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{7.217914in}{1.252019in}}%
\pgfpathlineto{\pgfqpoint{7.067223in}{1.252019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.217914in}{1.233764in}}%
\pgfpathlineto{\pgfqpoint{7.368605in}{1.233764in}}%
\pgfpathlineto{\pgfqpoint{7.368605in}{1.251699in}}%
\pgfpathlineto{\pgfqpoint{7.217914in}{1.251699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.368605in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{7.519296in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{7.519296in}{1.244333in}}%
\pgfpathlineto{\pgfqpoint{7.368605in}{1.244333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.519296in}{1.233764in}}%
\pgfpathlineto{\pgfqpoint{7.669987in}{1.233764in}}%
\pgfpathlineto{\pgfqpoint{7.669987in}{1.251059in}}%
\pgfpathlineto{\pgfqpoint{7.519296in}{1.251059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.669987in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{7.820678in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{7.820678in}{1.247536in}}%
\pgfpathlineto{\pgfqpoint{7.669987in}{1.247536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.820678in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{7.971369in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{7.971369in}{1.243372in}}%
\pgfpathlineto{\pgfqpoint{7.820678in}{1.243372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.971369in}{1.233764in}}%
\pgfpathlineto{\pgfqpoint{8.122060in}{1.233764in}}%
\pgfpathlineto{\pgfqpoint{8.122060in}{1.247856in}}%
\pgfpathlineto{\pgfqpoint{7.971369in}{1.247856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.122060in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{8.272750in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{8.272750in}{1.244974in}}%
\pgfpathlineto{\pgfqpoint{8.122060in}{1.244974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.272750in}{1.233764in}}%
\pgfpathlineto{\pgfqpoint{8.423441in}{1.233764in}}%
\pgfpathlineto{\pgfqpoint{8.423441in}{1.243372in}}%
\pgfpathlineto{\pgfqpoint{8.272750in}{1.243372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.423441in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{8.574132in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{8.574132in}{1.238889in}}%
\pgfpathlineto{\pgfqpoint{8.423441in}{1.238889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.574132in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{8.724823in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{8.724823in}{1.241130in}}%
\pgfpathlineto{\pgfqpoint{8.574132in}{1.241130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.724823in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{8.875514in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{8.875514in}{1.242411in}}%
\pgfpathlineto{\pgfqpoint{8.724823in}{1.242411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.875514in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{9.026205in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{9.026205in}{1.240170in}}%
\pgfpathlineto{\pgfqpoint{8.875514in}{1.240170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.026205in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{9.176896in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{9.176896in}{1.238568in}}%
\pgfpathlineto{\pgfqpoint{9.026205in}{1.238568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.176896in}{1.233764in}}%
\pgfpathlineto{\pgfqpoint{9.327587in}{1.233764in}}%
\pgfpathlineto{\pgfqpoint{9.327587in}{1.240170in}}%
\pgfpathlineto{\pgfqpoint{9.176896in}{1.240170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.327587in}{1.233764in}}%
\pgfpathlineto{\pgfqpoint{9.478278in}{1.233764in}}%
\pgfpathlineto{\pgfqpoint{9.478278in}{1.241130in}}%
\pgfpathlineto{\pgfqpoint{9.327587in}{1.241130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.478278in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{9.628969in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{9.628969in}{1.238568in}}%
\pgfpathlineto{\pgfqpoint{9.478278in}{1.238568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.628969in}{1.233764in}}%
\pgfpathlineto{\pgfqpoint{9.779660in}{1.233764in}}%
\pgfpathlineto{\pgfqpoint{9.779660in}{1.239529in}}%
\pgfpathlineto{\pgfqpoint{9.628969in}{1.239529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.779660in}{1.233764in}}%
\pgfpathlineto{\pgfqpoint{9.930350in}{1.233764in}}%
\pgfpathlineto{\pgfqpoint{9.930350in}{1.236647in}}%
\pgfpathlineto{\pgfqpoint{9.779660in}{1.236647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.930350in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{10.081041in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{10.081041in}{1.237607in}}%
\pgfpathlineto{\pgfqpoint{9.930350in}{1.237607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.081041in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{10.231732in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{10.231732in}{1.239209in}}%
\pgfpathlineto{\pgfqpoint{10.081041in}{1.239209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.231732in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{10.382423in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{10.382423in}{1.238889in}}%
\pgfpathlineto{\pgfqpoint{10.231732in}{1.238889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.382423in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{10.533114in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{10.533114in}{1.236006in}}%
\pgfpathlineto{\pgfqpoint{10.382423in}{1.236006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.533114in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{10.683805in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{10.683805in}{1.236006in}}%
\pgfpathlineto{\pgfqpoint{10.533114in}{1.236006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642351in}{1.242732in}}%
\pgfpathlineto{\pgfqpoint{1.793041in}{1.242732in}}%
\pgfpathlineto{\pgfqpoint{1.793041in}{1.242732in}}%
\pgfpathlineto{\pgfqpoint{1.642351in}{1.242732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793041in}{1.243693in}}%
\pgfpathlineto{\pgfqpoint{1.943732in}{1.243693in}}%
\pgfpathlineto{\pgfqpoint{1.943732in}{1.243693in}}%
\pgfpathlineto{\pgfqpoint{1.793041in}{1.243693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943732in}{1.253621in}}%
\pgfpathlineto{\pgfqpoint{2.094423in}{1.253621in}}%
\pgfpathlineto{\pgfqpoint{2.094423in}{1.256823in}}%
\pgfpathlineto{\pgfqpoint{1.943732in}{1.256823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094423in}{1.255863in}}%
\pgfpathlineto{\pgfqpoint{2.245114in}{1.255863in}}%
\pgfpathlineto{\pgfqpoint{2.245114in}{1.260987in}}%
\pgfpathlineto{\pgfqpoint{2.094423in}{1.260987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245114in}{1.254261in}}%
\pgfpathlineto{\pgfqpoint{2.395805in}{1.254261in}}%
\pgfpathlineto{\pgfqpoint{2.395805in}{1.259065in}}%
\pgfpathlineto{\pgfqpoint{2.245114in}{1.259065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395805in}{1.258104in}}%
\pgfpathlineto{\pgfqpoint{2.546496in}{1.258104in}}%
\pgfpathlineto{\pgfqpoint{2.546496in}{1.267072in}}%
\pgfpathlineto{\pgfqpoint{2.395805in}{1.267072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546496in}{1.253621in}}%
\pgfpathlineto{\pgfqpoint{2.697187in}{1.253621in}}%
\pgfpathlineto{\pgfqpoint{2.697187in}{1.264510in}}%
\pgfpathlineto{\pgfqpoint{2.546496in}{1.264510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697187in}{1.251699in}}%
\pgfpathlineto{\pgfqpoint{2.847878in}{1.251699in}}%
\pgfpathlineto{\pgfqpoint{2.847878in}{1.268993in}}%
\pgfpathlineto{\pgfqpoint{2.697187in}{1.268993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847878in}{1.251699in}}%
\pgfpathlineto{\pgfqpoint{2.998569in}{1.251699in}}%
\pgfpathlineto{\pgfqpoint{2.998569in}{1.273157in}}%
\pgfpathlineto{\pgfqpoint{2.847878in}{1.273157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998569in}{1.258745in}}%
\pgfpathlineto{\pgfqpoint{3.149260in}{1.258745in}}%
\pgfpathlineto{\pgfqpoint{3.149260in}{1.288850in}}%
\pgfpathlineto{\pgfqpoint{2.998569in}{1.288850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149260in}{1.260026in}}%
\pgfpathlineto{\pgfqpoint{3.299951in}{1.260026in}}%
\pgfpathlineto{\pgfqpoint{3.299951in}{1.291412in}}%
\pgfpathlineto{\pgfqpoint{3.149260in}{1.291412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299951in}{1.256183in}}%
\pgfpathlineto{\pgfqpoint{3.450641in}{1.256183in}}%
\pgfpathlineto{\pgfqpoint{3.450641in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{3.299951in}{1.298138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450641in}{1.264189in}}%
\pgfpathlineto{\pgfqpoint{3.601332in}{1.264189in}}%
\pgfpathlineto{\pgfqpoint{3.601332in}{1.314471in}}%
\pgfpathlineto{\pgfqpoint{3.450641in}{1.314471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601332in}{1.260667in}}%
\pgfpathlineto{\pgfqpoint{3.752023in}{1.260667in}}%
\pgfpathlineto{\pgfqpoint{3.752023in}{1.344576in}}%
\pgfpathlineto{\pgfqpoint{3.601332in}{1.344576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752023in}{1.262268in}}%
\pgfpathlineto{\pgfqpoint{3.902714in}{1.262268in}}%
\pgfpathlineto{\pgfqpoint{3.902714in}{1.332086in}}%
\pgfpathlineto{\pgfqpoint{3.752023in}{1.332086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902714in}{1.261948in}}%
\pgfpathlineto{\pgfqpoint{4.053405in}{1.261948in}}%
\pgfpathlineto{\pgfqpoint{4.053405in}{1.337210in}}%
\pgfpathlineto{\pgfqpoint{3.902714in}{1.337210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053405in}{1.265150in}}%
\pgfpathlineto{\pgfqpoint{4.204096in}{1.265150in}}%
\pgfpathlineto{\pgfqpoint{4.204096in}{1.343615in}}%
\pgfpathlineto{\pgfqpoint{4.053405in}{1.343615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204096in}{1.264189in}}%
\pgfpathlineto{\pgfqpoint{4.354787in}{1.264189in}}%
\pgfpathlineto{\pgfqpoint{4.354787in}{1.361550in}}%
\pgfpathlineto{\pgfqpoint{4.204096in}{1.361550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354787in}{1.264830in}}%
\pgfpathlineto{\pgfqpoint{4.505478in}{1.264830in}}%
\pgfpathlineto{\pgfqpoint{4.505478in}{1.364112in}}%
\pgfpathlineto{\pgfqpoint{4.354787in}{1.364112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.505478in}{1.263229in}}%
\pgfpathlineto{\pgfqpoint{4.656169in}{1.263229in}}%
\pgfpathlineto{\pgfqpoint{4.656169in}{1.372439in}}%
\pgfpathlineto{\pgfqpoint{4.505478in}{1.372439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656169in}{1.263869in}}%
\pgfpathlineto{\pgfqpoint{4.806860in}{1.263869in}}%
\pgfpathlineto{\pgfqpoint{4.806860in}{1.360269in}}%
\pgfpathlineto{\pgfqpoint{4.656169in}{1.360269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806860in}{1.263229in}}%
\pgfpathlineto{\pgfqpoint{4.957551in}{1.263229in}}%
\pgfpathlineto{\pgfqpoint{4.957551in}{1.383968in}}%
\pgfpathlineto{\pgfqpoint{4.806860in}{1.383968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957551in}{1.262588in}}%
\pgfpathlineto{\pgfqpoint{5.108241in}{1.262588in}}%
\pgfpathlineto{\pgfqpoint{5.108241in}{1.381406in}}%
\pgfpathlineto{\pgfqpoint{4.957551in}{1.381406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108241in}{1.259706in}}%
\pgfpathlineto{\pgfqpoint{5.258932in}{1.259706in}}%
\pgfpathlineto{\pgfqpoint{5.258932in}{1.383328in}}%
\pgfpathlineto{\pgfqpoint{5.108241in}{1.383328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258932in}{1.259706in}}%
\pgfpathlineto{\pgfqpoint{5.409623in}{1.259706in}}%
\pgfpathlineto{\pgfqpoint{5.409623in}{1.394537in}}%
\pgfpathlineto{\pgfqpoint{5.258932in}{1.394537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409623in}{1.256823in}}%
\pgfpathlineto{\pgfqpoint{5.560314in}{1.256823in}}%
\pgfpathlineto{\pgfqpoint{5.560314in}{1.383008in}}%
\pgfpathlineto{\pgfqpoint{5.409623in}{1.383008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560314in}{1.258425in}}%
\pgfpathlineto{\pgfqpoint{5.711005in}{1.258425in}}%
\pgfpathlineto{\pgfqpoint{5.711005in}{1.379805in}}%
\pgfpathlineto{\pgfqpoint{5.560314in}{1.379805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.711005in}{1.260987in}}%
\pgfpathlineto{\pgfqpoint{5.861696in}{1.260987in}}%
\pgfpathlineto{\pgfqpoint{5.861696in}{1.386210in}}%
\pgfpathlineto{\pgfqpoint{5.711005in}{1.386210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.861696in}{1.258745in}}%
\pgfpathlineto{\pgfqpoint{6.012387in}{1.258745in}}%
\pgfpathlineto{\pgfqpoint{6.012387in}{1.409590in}}%
\pgfpathlineto{\pgfqpoint{5.861696in}{1.409590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.012387in}{1.252980in}}%
\pgfpathlineto{\pgfqpoint{6.163078in}{1.252980in}}%
\pgfpathlineto{\pgfqpoint{6.163078in}{1.400302in}}%
\pgfpathlineto{\pgfqpoint{6.012387in}{1.400302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.163078in}{1.252340in}}%
\pgfpathlineto{\pgfqpoint{6.313769in}{1.252340in}}%
\pgfpathlineto{\pgfqpoint{6.313769in}{1.401903in}}%
\pgfpathlineto{\pgfqpoint{6.163078in}{1.401903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.313769in}{1.264510in}}%
\pgfpathlineto{\pgfqpoint{6.464460in}{1.264510in}}%
\pgfpathlineto{\pgfqpoint{6.464460in}{1.419838in}}%
\pgfpathlineto{\pgfqpoint{6.313769in}{1.419838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.464460in}{1.260667in}}%
\pgfpathlineto{\pgfqpoint{6.615150in}{1.260667in}}%
\pgfpathlineto{\pgfqpoint{6.615150in}{1.451544in}}%
\pgfpathlineto{\pgfqpoint{6.464460in}{1.451544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.615150in}{1.255222in}}%
\pgfpathlineto{\pgfqpoint{6.765841in}{1.255222in}}%
\pgfpathlineto{\pgfqpoint{6.765841in}{1.430087in}}%
\pgfpathlineto{\pgfqpoint{6.615150in}{1.430087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.765841in}{1.251379in}}%
\pgfpathlineto{\pgfqpoint{6.916532in}{1.251379in}}%
\pgfpathlineto{\pgfqpoint{6.916532in}{1.395498in}}%
\pgfpathlineto{\pgfqpoint{6.765841in}{1.395498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.916532in}{1.251379in}}%
\pgfpathlineto{\pgfqpoint{7.067223in}{1.251379in}}%
\pgfpathlineto{\pgfqpoint{7.067223in}{1.397420in}}%
\pgfpathlineto{\pgfqpoint{6.916532in}{1.397420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.067223in}{1.252019in}}%
\pgfpathlineto{\pgfqpoint{7.217914in}{1.252019in}}%
\pgfpathlineto{\pgfqpoint{7.217914in}{1.369877in}}%
\pgfpathlineto{\pgfqpoint{7.067223in}{1.369877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.217914in}{1.251699in}}%
\pgfpathlineto{\pgfqpoint{7.368605in}{1.251699in}}%
\pgfpathlineto{\pgfqpoint{7.368605in}{1.379165in}}%
\pgfpathlineto{\pgfqpoint{7.217914in}{1.379165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.368605in}{1.244333in}}%
\pgfpathlineto{\pgfqpoint{7.519296in}{1.244333in}}%
\pgfpathlineto{\pgfqpoint{7.519296in}{1.370197in}}%
\pgfpathlineto{\pgfqpoint{7.368605in}{1.370197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.519296in}{1.251059in}}%
\pgfpathlineto{\pgfqpoint{7.669987in}{1.251059in}}%
\pgfpathlineto{\pgfqpoint{7.669987in}{1.346497in}}%
\pgfpathlineto{\pgfqpoint{7.519296in}{1.346497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.669987in}{1.247536in}}%
\pgfpathlineto{\pgfqpoint{7.820678in}{1.247536in}}%
\pgfpathlineto{\pgfqpoint{7.820678in}{1.278601in}}%
\pgfpathlineto{\pgfqpoint{7.669987in}{1.278601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.820678in}{1.243372in}}%
\pgfpathlineto{\pgfqpoint{7.971369in}{1.243372in}}%
\pgfpathlineto{\pgfqpoint{7.971369in}{1.252980in}}%
\pgfpathlineto{\pgfqpoint{7.820678in}{1.252980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.971369in}{1.247856in}}%
\pgfpathlineto{\pgfqpoint{8.122060in}{1.247856in}}%
\pgfpathlineto{\pgfqpoint{8.122060in}{1.258104in}}%
\pgfpathlineto{\pgfqpoint{7.971369in}{1.258104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.122060in}{1.244974in}}%
\pgfpathlineto{\pgfqpoint{8.272750in}{1.244974in}}%
\pgfpathlineto{\pgfqpoint{8.272750in}{1.252660in}}%
\pgfpathlineto{\pgfqpoint{8.122060in}{1.252660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.272750in}{1.243372in}}%
\pgfpathlineto{\pgfqpoint{8.423441in}{1.243372in}}%
\pgfpathlineto{\pgfqpoint{8.423441in}{1.248817in}}%
\pgfpathlineto{\pgfqpoint{8.272750in}{1.248817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.423441in}{1.238889in}}%
\pgfpathlineto{\pgfqpoint{8.574132in}{1.238889in}}%
\pgfpathlineto{\pgfqpoint{8.574132in}{1.244974in}}%
\pgfpathlineto{\pgfqpoint{8.423441in}{1.244974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.574132in}{1.241130in}}%
\pgfpathlineto{\pgfqpoint{8.724823in}{1.241130in}}%
\pgfpathlineto{\pgfqpoint{8.724823in}{1.246895in}}%
\pgfpathlineto{\pgfqpoint{8.574132in}{1.246895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.724823in}{1.242411in}}%
\pgfpathlineto{\pgfqpoint{8.875514in}{1.242411in}}%
\pgfpathlineto{\pgfqpoint{8.875514in}{1.247536in}}%
\pgfpathlineto{\pgfqpoint{8.724823in}{1.247536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.875514in}{1.240170in}}%
\pgfpathlineto{\pgfqpoint{9.026205in}{1.240170in}}%
\pgfpathlineto{\pgfqpoint{9.026205in}{1.245294in}}%
\pgfpathlineto{\pgfqpoint{8.875514in}{1.245294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.026205in}{1.238568in}}%
\pgfpathlineto{\pgfqpoint{9.176896in}{1.238568in}}%
\pgfpathlineto{\pgfqpoint{9.176896in}{1.242732in}}%
\pgfpathlineto{\pgfqpoint{9.026205in}{1.242732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.176896in}{1.240170in}}%
\pgfpathlineto{\pgfqpoint{9.327587in}{1.240170in}}%
\pgfpathlineto{\pgfqpoint{9.327587in}{1.242732in}}%
\pgfpathlineto{\pgfqpoint{9.176896in}{1.242732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.327587in}{1.241130in}}%
\pgfpathlineto{\pgfqpoint{9.478278in}{1.241130in}}%
\pgfpathlineto{\pgfqpoint{9.478278in}{1.243052in}}%
\pgfpathlineto{\pgfqpoint{9.327587in}{1.243052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.478278in}{1.238568in}}%
\pgfpathlineto{\pgfqpoint{9.628969in}{1.238568in}}%
\pgfpathlineto{\pgfqpoint{9.628969in}{1.242091in}}%
\pgfpathlineto{\pgfqpoint{9.478278in}{1.242091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.628969in}{1.239529in}}%
\pgfpathlineto{\pgfqpoint{9.779660in}{1.239529in}}%
\pgfpathlineto{\pgfqpoint{9.779660in}{1.242091in}}%
\pgfpathlineto{\pgfqpoint{9.628969in}{1.242091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.779660in}{1.236647in}}%
\pgfpathlineto{\pgfqpoint{9.930350in}{1.236647in}}%
\pgfpathlineto{\pgfqpoint{9.930350in}{1.240170in}}%
\pgfpathlineto{\pgfqpoint{9.779660in}{1.240170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.930350in}{1.237607in}}%
\pgfpathlineto{\pgfqpoint{10.081041in}{1.237607in}}%
\pgfpathlineto{\pgfqpoint{10.081041in}{1.240170in}}%
\pgfpathlineto{\pgfqpoint{9.930350in}{1.240170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.081041in}{1.239209in}}%
\pgfpathlineto{\pgfqpoint{10.231732in}{1.239209in}}%
\pgfpathlineto{\pgfqpoint{10.231732in}{1.241771in}}%
\pgfpathlineto{\pgfqpoint{10.081041in}{1.241771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.231732in}{1.238889in}}%
\pgfpathlineto{\pgfqpoint{10.382423in}{1.238889in}}%
\pgfpathlineto{\pgfqpoint{10.382423in}{1.241451in}}%
\pgfpathlineto{\pgfqpoint{10.231732in}{1.241451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.382423in}{1.236006in}}%
\pgfpathlineto{\pgfqpoint{10.533114in}{1.236006in}}%
\pgfpathlineto{\pgfqpoint{10.533114in}{1.237928in}}%
\pgfpathlineto{\pgfqpoint{10.382423in}{1.237928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.533114in}{1.236006in}}%
\pgfpathlineto{\pgfqpoint{10.683805in}{1.236006in}}%
\pgfpathlineto{\pgfqpoint{10.683805in}{1.238889in}}%
\pgfpathlineto{\pgfqpoint{10.533114in}{1.238889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642351in}{1.242732in}}%
\pgfpathlineto{\pgfqpoint{1.793041in}{1.242732in}}%
\pgfpathlineto{\pgfqpoint{1.793041in}{1.242732in}}%
\pgfpathlineto{\pgfqpoint{1.642351in}{1.242732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793041in}{1.243693in}}%
\pgfpathlineto{\pgfqpoint{1.943732in}{1.243693in}}%
\pgfpathlineto{\pgfqpoint{1.943732in}{1.245934in}}%
\pgfpathlineto{\pgfqpoint{1.793041in}{1.245934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943732in}{1.256823in}}%
\pgfpathlineto{\pgfqpoint{2.094423in}{1.256823in}}%
\pgfpathlineto{\pgfqpoint{2.094423in}{1.270274in}}%
\pgfpathlineto{\pgfqpoint{1.943732in}{1.270274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094423in}{1.260987in}}%
\pgfpathlineto{\pgfqpoint{2.245114in}{1.260987in}}%
\pgfpathlineto{\pgfqpoint{2.245114in}{1.301981in}}%
\pgfpathlineto{\pgfqpoint{2.094423in}{1.301981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245114in}{1.259065in}}%
\pgfpathlineto{\pgfqpoint{2.395805in}{1.259065in}}%
\pgfpathlineto{\pgfqpoint{2.395805in}{1.337210in}}%
\pgfpathlineto{\pgfqpoint{2.245114in}{1.337210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395805in}{1.267072in}}%
\pgfpathlineto{\pgfqpoint{2.546496in}{1.267072in}}%
\pgfpathlineto{\pgfqpoint{2.546496in}{1.407988in}}%
\pgfpathlineto{\pgfqpoint{2.395805in}{1.407988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546496in}{1.264510in}}%
\pgfpathlineto{\pgfqpoint{2.697187in}{1.264510in}}%
\pgfpathlineto{\pgfqpoint{2.697187in}{1.487734in}}%
\pgfpathlineto{\pgfqpoint{2.546496in}{1.487734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697187in}{1.268993in}}%
\pgfpathlineto{\pgfqpoint{2.847878in}{1.268993in}}%
\pgfpathlineto{\pgfqpoint{2.847878in}{1.549866in}}%
\pgfpathlineto{\pgfqpoint{2.697187in}{1.549866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847878in}{1.273157in}}%
\pgfpathlineto{\pgfqpoint{2.998569in}{1.273157in}}%
\pgfpathlineto{\pgfqpoint{2.998569in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{2.847878in}{1.589578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998569in}{1.288850in}}%
\pgfpathlineto{\pgfqpoint{3.149260in}{1.288850in}}%
\pgfpathlineto{\pgfqpoint{3.149260in}{1.708397in}}%
\pgfpathlineto{\pgfqpoint{2.998569in}{1.708397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149260in}{1.291412in}}%
\pgfpathlineto{\pgfqpoint{3.299951in}{1.291412in}}%
\pgfpathlineto{\pgfqpoint{3.299951in}{1.825934in}}%
\pgfpathlineto{\pgfqpoint{3.149260in}{1.825934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299951in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{3.450641in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{3.450641in}{1.974216in}}%
\pgfpathlineto{\pgfqpoint{3.299951in}{1.974216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450641in}{1.314471in}}%
\pgfpathlineto{\pgfqpoint{3.601332in}{1.314471in}}%
\pgfpathlineto{\pgfqpoint{3.601332in}{2.096878in}}%
\pgfpathlineto{\pgfqpoint{3.450641in}{2.096878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601332in}{1.344576in}}%
\pgfpathlineto{\pgfqpoint{3.752023in}{1.344576in}}%
\pgfpathlineto{\pgfqpoint{3.752023in}{2.301527in}}%
\pgfpathlineto{\pgfqpoint{3.601332in}{2.301527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752023in}{1.332086in}}%
\pgfpathlineto{\pgfqpoint{3.902714in}{1.332086in}}%
\pgfpathlineto{\pgfqpoint{3.902714in}{2.405293in}}%
\pgfpathlineto{\pgfqpoint{3.752023in}{2.405293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902714in}{1.337210in}}%
\pgfpathlineto{\pgfqpoint{4.053405in}{1.337210in}}%
\pgfpathlineto{\pgfqpoint{4.053405in}{2.521229in}}%
\pgfpathlineto{\pgfqpoint{3.902714in}{2.521229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053405in}{1.343615in}}%
\pgfpathlineto{\pgfqpoint{4.204096in}{1.343615in}}%
\pgfpathlineto{\pgfqpoint{4.204096in}{2.642609in}}%
\pgfpathlineto{\pgfqpoint{4.053405in}{2.642609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204096in}{1.361550in}}%
\pgfpathlineto{\pgfqpoint{4.354787in}{1.361550in}}%
\pgfpathlineto{\pgfqpoint{4.354787in}{2.821637in}}%
\pgfpathlineto{\pgfqpoint{4.204096in}{2.821637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354787in}{1.364112in}}%
\pgfpathlineto{\pgfqpoint{4.505478in}{1.364112in}}%
\pgfpathlineto{\pgfqpoint{4.505478in}{3.001626in}}%
\pgfpathlineto{\pgfqpoint{4.354787in}{3.001626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.505478in}{1.372439in}}%
\pgfpathlineto{\pgfqpoint{4.656169in}{1.372439in}}%
\pgfpathlineto{\pgfqpoint{4.656169in}{3.228373in}}%
\pgfpathlineto{\pgfqpoint{4.505478in}{3.228373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656169in}{1.360269in}}%
\pgfpathlineto{\pgfqpoint{4.806860in}{1.360269in}}%
\pgfpathlineto{\pgfqpoint{4.806860in}{3.414447in}}%
\pgfpathlineto{\pgfqpoint{4.656169in}{3.414447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806860in}{1.383968in}}%
\pgfpathlineto{\pgfqpoint{4.957551in}{1.383968in}}%
\pgfpathlineto{\pgfqpoint{4.957551in}{3.686672in}}%
\pgfpathlineto{\pgfqpoint{4.806860in}{3.686672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957551in}{1.381406in}}%
\pgfpathlineto{\pgfqpoint{5.108241in}{1.381406in}}%
\pgfpathlineto{\pgfqpoint{5.108241in}{3.892923in}}%
\pgfpathlineto{\pgfqpoint{4.957551in}{3.892923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108241in}{1.383328in}}%
\pgfpathlineto{\pgfqpoint{5.258932in}{1.383328in}}%
\pgfpathlineto{\pgfqpoint{5.258932in}{4.112304in}}%
\pgfpathlineto{\pgfqpoint{5.108241in}{4.112304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258932in}{1.394537in}}%
\pgfpathlineto{\pgfqpoint{5.409623in}{1.394537in}}%
\pgfpathlineto{\pgfqpoint{5.409623in}{4.311509in}}%
\pgfpathlineto{\pgfqpoint{5.258932in}{4.311509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409623in}{1.383008in}}%
\pgfpathlineto{\pgfqpoint{5.560314in}{1.383008in}}%
\pgfpathlineto{\pgfqpoint{5.560314in}{4.455948in}}%
\pgfpathlineto{\pgfqpoint{5.409623in}{4.455948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560314in}{1.379805in}}%
\pgfpathlineto{\pgfqpoint{5.711005in}{1.379805in}}%
\pgfpathlineto{\pgfqpoint{5.711005in}{4.754115in}}%
\pgfpathlineto{\pgfqpoint{5.560314in}{4.754115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.711005in}{1.386210in}}%
\pgfpathlineto{\pgfqpoint{5.861696in}{1.386210in}}%
\pgfpathlineto{\pgfqpoint{5.861696in}{4.884783in}}%
\pgfpathlineto{\pgfqpoint{5.711005in}{4.884783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.861696in}{1.409590in}}%
\pgfpathlineto{\pgfqpoint{6.012387in}{1.409590in}}%
\pgfpathlineto{\pgfqpoint{6.012387in}{4.985666in}}%
\pgfpathlineto{\pgfqpoint{5.861696in}{4.985666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.012387in}{1.400302in}}%
\pgfpathlineto{\pgfqpoint{6.163078in}{1.400302in}}%
\pgfpathlineto{\pgfqpoint{6.163078in}{5.265257in}}%
\pgfpathlineto{\pgfqpoint{6.012387in}{5.265257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.163078in}{1.401903in}}%
\pgfpathlineto{\pgfqpoint{6.313769in}{1.401903in}}%
\pgfpathlineto{\pgfqpoint{6.313769in}{5.326108in}}%
\pgfpathlineto{\pgfqpoint{6.163078in}{5.326108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.313769in}{1.419838in}}%
\pgfpathlineto{\pgfqpoint{6.464460in}{1.419838in}}%
\pgfpathlineto{\pgfqpoint{6.464460in}{5.531397in}}%
\pgfpathlineto{\pgfqpoint{6.313769in}{5.531397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.464460in}{1.451544in}}%
\pgfpathlineto{\pgfqpoint{6.615150in}{1.451544in}}%
\pgfpathlineto{\pgfqpoint{6.615150in}{5.833407in}}%
\pgfpathlineto{\pgfqpoint{6.464460in}{5.833407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.615150in}{1.430087in}}%
\pgfpathlineto{\pgfqpoint{6.765841in}{1.430087in}}%
\pgfpathlineto{\pgfqpoint{6.765841in}{5.818355in}}%
\pgfpathlineto{\pgfqpoint{6.615150in}{5.818355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.765841in}{1.395498in}}%
\pgfpathlineto{\pgfqpoint{6.916532in}{1.395498in}}%
\pgfpathlineto{\pgfqpoint{6.916532in}{5.481116in}}%
\pgfpathlineto{\pgfqpoint{6.765841in}{5.481116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.916532in}{1.397420in}}%
\pgfpathlineto{\pgfqpoint{7.067223in}{1.397420in}}%
\pgfpathlineto{\pgfqpoint{7.067223in}{5.505136in}}%
\pgfpathlineto{\pgfqpoint{6.916532in}{5.505136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.067223in}{1.369877in}}%
\pgfpathlineto{\pgfqpoint{7.217914in}{1.369877in}}%
\pgfpathlineto{\pgfqpoint{7.217914in}{5.212093in}}%
\pgfpathlineto{\pgfqpoint{7.067223in}{5.212093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.217914in}{1.379165in}}%
\pgfpathlineto{\pgfqpoint{7.368605in}{1.379165in}}%
\pgfpathlineto{\pgfqpoint{7.368605in}{4.849874in}}%
\pgfpathlineto{\pgfqpoint{7.217914in}{4.849874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.368605in}{1.370197in}}%
\pgfpathlineto{\pgfqpoint{7.519296in}{1.370197in}}%
\pgfpathlineto{\pgfqpoint{7.519296in}{4.542100in}}%
\pgfpathlineto{\pgfqpoint{7.368605in}{4.542100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.519296in}{1.346497in}}%
\pgfpathlineto{\pgfqpoint{7.669987in}{1.346497in}}%
\pgfpathlineto{\pgfqpoint{7.669987in}{3.857053in}}%
\pgfpathlineto{\pgfqpoint{7.519296in}{3.857053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.669987in}{1.278601in}}%
\pgfpathlineto{\pgfqpoint{7.820678in}{1.278601in}}%
\pgfpathlineto{\pgfqpoint{7.820678in}{3.067600in}}%
\pgfpathlineto{\pgfqpoint{7.669987in}{3.067600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.820678in}{1.252980in}}%
\pgfpathlineto{\pgfqpoint{7.971369in}{1.252980in}}%
\pgfpathlineto{\pgfqpoint{7.971369in}{2.604498in}}%
\pgfpathlineto{\pgfqpoint{7.820678in}{2.604498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.971369in}{1.258104in}}%
\pgfpathlineto{\pgfqpoint{8.122060in}{1.258104in}}%
\pgfpathlineto{\pgfqpoint{8.122060in}{2.308573in}}%
\pgfpathlineto{\pgfqpoint{7.971369in}{2.308573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.122060in}{1.252660in}}%
\pgfpathlineto{\pgfqpoint{8.272750in}{1.252660in}}%
\pgfpathlineto{\pgfqpoint{8.272750in}{1.999197in}}%
\pgfpathlineto{\pgfqpoint{8.122060in}{1.999197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.272750in}{1.248817in}}%
\pgfpathlineto{\pgfqpoint{8.423441in}{1.248817in}}%
\pgfpathlineto{\pgfqpoint{8.423441in}{1.829137in}}%
\pgfpathlineto{\pgfqpoint{8.272750in}{1.829137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.423441in}{1.244974in}}%
\pgfpathlineto{\pgfqpoint{8.574132in}{1.244974in}}%
\pgfpathlineto{\pgfqpoint{8.574132in}{1.676690in}}%
\pgfpathlineto{\pgfqpoint{8.423441in}{1.676690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.574132in}{1.246895in}}%
\pgfpathlineto{\pgfqpoint{8.724823in}{1.246895in}}%
\pgfpathlineto{\pgfqpoint{8.724823in}{1.618082in}}%
\pgfpathlineto{\pgfqpoint{8.574132in}{1.618082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.724823in}{1.247536in}}%
\pgfpathlineto{\pgfqpoint{8.875514in}{1.247536in}}%
\pgfpathlineto{\pgfqpoint{8.875514in}{1.599186in}}%
\pgfpathlineto{\pgfqpoint{8.724823in}{1.599186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.875514in}{1.245294in}}%
\pgfpathlineto{\pgfqpoint{9.026205in}{1.245294in}}%
\pgfpathlineto{\pgfqpoint{9.026205in}{1.549225in}}%
\pgfpathlineto{\pgfqpoint{8.875514in}{1.549225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.026205in}{1.242732in}}%
\pgfpathlineto{\pgfqpoint{9.176896in}{1.242732in}}%
\pgfpathlineto{\pgfqpoint{9.176896in}{1.522643in}}%
\pgfpathlineto{\pgfqpoint{9.026205in}{1.522643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.176896in}{1.242732in}}%
\pgfpathlineto{\pgfqpoint{9.327587in}{1.242732in}}%
\pgfpathlineto{\pgfqpoint{9.327587in}{1.479728in}}%
\pgfpathlineto{\pgfqpoint{9.176896in}{1.479728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.327587in}{1.243052in}}%
\pgfpathlineto{\pgfqpoint{9.478278in}{1.243052in}}%
\pgfpathlineto{\pgfqpoint{9.478278in}{1.456348in}}%
\pgfpathlineto{\pgfqpoint{9.327587in}{1.456348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.478278in}{1.242091in}}%
\pgfpathlineto{\pgfqpoint{9.628969in}{1.242091in}}%
\pgfpathlineto{\pgfqpoint{9.628969in}{1.441296in}}%
\pgfpathlineto{\pgfqpoint{9.478278in}{1.441296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.628969in}{1.242091in}}%
\pgfpathlineto{\pgfqpoint{9.779660in}{1.242091in}}%
\pgfpathlineto{\pgfqpoint{9.779660in}{1.437132in}}%
\pgfpathlineto{\pgfqpoint{9.628969in}{1.437132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.779660in}{1.240170in}}%
\pgfpathlineto{\pgfqpoint{9.930350in}{1.240170in}}%
\pgfpathlineto{\pgfqpoint{9.930350in}{1.416315in}}%
\pgfpathlineto{\pgfqpoint{9.779660in}{1.416315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.930350in}{1.240170in}}%
\pgfpathlineto{\pgfqpoint{10.081041in}{1.240170in}}%
\pgfpathlineto{\pgfqpoint{10.081041in}{1.405106in}}%
\pgfpathlineto{\pgfqpoint{9.930350in}{1.405106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.081041in}{1.241771in}}%
\pgfpathlineto{\pgfqpoint{10.231732in}{1.241771in}}%
\pgfpathlineto{\pgfqpoint{10.231732in}{1.406707in}}%
\pgfpathlineto{\pgfqpoint{10.081041in}{1.406707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.231732in}{1.241451in}}%
\pgfpathlineto{\pgfqpoint{10.382423in}{1.241451in}}%
\pgfpathlineto{\pgfqpoint{10.382423in}{1.388132in}}%
\pgfpathlineto{\pgfqpoint{10.231732in}{1.388132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.382423in}{1.237928in}}%
\pgfpathlineto{\pgfqpoint{10.533114in}{1.237928in}}%
\pgfpathlineto{\pgfqpoint{10.533114in}{1.384929in}}%
\pgfpathlineto{\pgfqpoint{10.382423in}{1.384929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642351in}{1.233444in}}{\pgfqpoint{9.041454in}{4.829961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.533114in}{1.238889in}}%
\pgfpathlineto{\pgfqpoint{10.683805in}{1.238889in}}%
\pgfpathlineto{\pgfqpoint{10.683805in}{1.375321in}}%
\pgfpathlineto{\pgfqpoint{10.533114in}{1.375321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642351in}{1.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.642351in,y=1.136222in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847878in}{1.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.847878in,y=1.136222in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053405in}{1.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.053405in,y=1.136222in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.258932in}{1.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.258932in,y=1.136222in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle {6000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.464460in}{1.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.464460in,y=1.136222in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle {8000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.669987in}{1.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.669987in,y=1.136222in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.875514in}{1.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.875514in,y=1.136222in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle {12000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.081041in}{1.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.081041in,y=1.136222in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle {14000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.163078in,y=0.773483in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont Potential energy (cm\(\displaystyle ^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642351in}{1.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.386650in, y=1.113459in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642351in}{2.834768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.911216in, y=2.714783in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642351in}{4.436092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.752738in, y=4.316107in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642351in}{6.037416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.752738in, y=5.917431in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle {15000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.697183in,y=3.648425in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont Number of points}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642351in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{1.642351in}{6.063405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.683805in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{10.683805in}{6.063405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642351in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{10.683805in}{1.233444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642351in}{6.063405in}}%
\pgfpathlineto{\pgfqpoint{10.683805in}{6.063405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.872833in}{3.772329in}}%
\pgfpathlineto{\pgfqpoint{10.431027in}{3.772329in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.503249in}{3.772329in}}{\pgfqpoint{10.503249in}{3.844551in}}%
\pgfpathlineto{\pgfqpoint{10.503249in}{5.810628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.503249in}{5.882850in}}{\pgfqpoint{10.431027in}{5.882850in}}%
\pgfpathlineto{\pgfqpoint{8.872833in}{5.882850in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.800611in}{5.882850in}}{\pgfqpoint{8.800611in}{5.810628in}}%
\pgfpathlineto{\pgfqpoint{8.800611in}{3.844551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.800611in}{3.772329in}}{\pgfqpoint{8.872833in}{3.772329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.945055in}{5.485628in}}%
\pgfpathlineto{\pgfqpoint{9.667277in}{5.485628in}}%
\pgfpathlineto{\pgfqpoint{9.667277in}{5.738405in}}%
\pgfpathlineto{\pgfqpoint{8.945055in}{5.738405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.956166in,y=5.485628in,left,base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 1D}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.945055in}{4.985081in}}%
\pgfpathlineto{\pgfqpoint{9.667277in}{4.985081in}}%
\pgfpathlineto{\pgfqpoint{9.667277in}{5.237858in}}%
\pgfpathlineto{\pgfqpoint{8.945055in}{5.237858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.956166in,y=4.985081in,left,base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 2D}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.945055in}{4.484534in}}%
\pgfpathlineto{\pgfqpoint{9.667277in}{4.484534in}}%
\pgfpathlineto{\pgfqpoint{9.667277in}{4.737312in}}%
\pgfpathlineto{\pgfqpoint{8.945055in}{4.737312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.956166in,y=4.484534in,left,base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 3D}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.945055in}{3.983987in}}%
\pgfpathlineto{\pgfqpoint{9.667277in}{3.983987in}}%
\pgfpathlineto{\pgfqpoint{9.667277in}{4.236765in}}%
\pgfpathlineto{\pgfqpoint{8.945055in}{4.236765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.956166in,y=3.983987in,left,base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 4D}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> RMSDFig.tex <==
    \begin{tikzpicture}
    \begin{axis}[
        width=14cm,
        height=8cm,
        xlabel={Number of neurons},
        ylabel={RMSD (cm$^{-1}$)},
        legend pos=north east,
        xmode=linear,
        ymode=linear,
        %xmin=2500, xmax=55000,
        ymin=0, ymax=50,
        xtick={30,40,50,60,70},
        ytick={0,10,20,30,40,50},
        %minor xtick={5000,15000,25000,35000,45000},
        minor ytick={5,15,25,35,45},
        scaled x ticks=false,  % <---- Ensures normal number format for y-axis ticks
        tick label style={/pgf/number format/fixed,/pgf/number format/use comma=false,/pgf/number format/set thousands separator={}},
        legend cell align={left},
        legend style={draw=none, font=\normalfont}
    ]

    % Series 1 - 30 neurons
    \addplot[color=Purple, mark=square*, thick] coordinates {
(30,8.1643) (40,3.6013) (50,4.5188) (60,7.5989) (70,2.3424)
    };
    \addlegendentry{25k}

    % Series 2 - 40 neurons
    \addplot[color=BurntOrange, mark=square*, thick] coordinates {
(30,7.2322) (40,4.1694) (50,4.4546) (60,2.5187) (70,2.5373)
    };
    \addlegendentry{50k}

    % Series 3 - 50 neurons
    \addplot[color=BlueGreen, mark=square*, thick] coordinates {
(30,6.1738) (40,5.049) (50,1.8106) (60,1.5196) (70,3.3924)
    };
    \addlegendentry{75k}



    % Additional Series (Dashed lines)
    \addplot[dashed, mark=square*, color=Purple, thick] coordinates {
(30,21.9683) (40,13.6761) (50,14.8133) (60,16.3618) (70,13.9697)
    };

    \addplot[dashed, mark=square*, color=BurntOrange, thick] coordinates {
(30,18.8658) (40,17.8982) (50,10.0587) (60,8.7642) (70,10.8959)
    };

    \addplot[dashed, mark=square*, color=BlueGreen, thick] coordinates {
  (30,15.3633) (40,15.9044) (50,11.0777) (60,13.9549) (70,3.6512)
    };



    %EXPNN BELOW
        % Series 1 - 30 neurons
    \addplot[color=Purple, mark=*, thick] coordinates {
(30,35.826) (40,22.1113) (50,31.5444) (60,22.1809) (70,21.8238)
    };

    % Series 2 - 40 neurons
    \addplot[color=BurntOrange, mark=*, thick] coordinates {
 (30,25.7977) (40,42.5829) (50,21.5905) (60,14.7446) (70,9.8708)
    };

    % Series 3 - 50 neurons
    \addplot[color=BlueGreen, mark=*, thick] coordinates {
 (30,32.9499) (40,16.1421) (50,13.8953) (60,5.996) (70,14.4721)
    };


    % Additional Series (Dashed lines)
    \addplot[dashed, mark=*, color=Purple, thick] coordinates {
(30,40.7387) (40,23.5899) (50,21.7205) (60,25.9188) (70,21.7985)
    };

    \addplot[dashed, mark=*, color=BurntOrange, thick] coordinates {
(30,39.6393) (40,34.3001) (50,30.8598) (60,21.2625) (70,12.3382)
    };
    \addplot[dashed, mark=*, color=BlueGreen, thick] coordinates {
(30,46.7482) (40,23.671) (50,13.6333) (60,13.8485) (70,16.4779)
    };

    \end{axis}
    \end{tikzpicture}

==> RMSEFIG.tex <==
    \begin{tikzpicture}
    \begin{axis}[
        width=14cm,
        height=8cm,
        xlabel={Number of neurons},
        ylabel={RMSE (cm$^{-1}$)},
        legend pos=south west,
        %grid=major,
        xmode=linear,
        ymode=log,
        log y ticks with fixed point,
        ymax=370,
        ymin=0,
        xtick={30,40,50,60,70},
        ytick={0,50,100,150,250,350},
        %minor x tick num=1,   % 1 minor ticks between each major x tick
        %minor y tick num=1,   % 1 minor ticks between each major y tick
        scaled x ticks=false,  % <---- Ensures normal number format for y-axis ticks
        tick label style={/pgf/number format/fixed,/pgf/number format/use comma=false,/pgf/number format/set thousands separator={}},
        legend cell align={left},
        legend style={draw=none, font=\normalfont}
    ]
    
    % Series 1 - 30 neurons
    \addplot[color=Purple, mark=square*, thick] coordinates {
        (30,58.2741175957038) (40,39.1206628563597) (50,27.2954835097541) (60,40.6347298792419) (70,23.2008727423658)
    };
    \addlegendentry{25k}

    % Series 2 - 40 neurons
    \addplot[color=BurntOrange, mark=square*, thick] coordinates {
(30,70.8823907233961) (40,50.5988402224168) (50,31.7544982840289) (60,21.4492626594447) (70,29.6304377204643)
    };
    \addlegendentry{50k}
    
    % Series 3 - 50 neurons
    \addplot[color=BlueGreen, mark=square*, thick] coordinates {
(30,82.7914887534553) (40,64.3621457798422) (50,38.1148013522807) (60,35.5412156609653) (70,17.0447934471551)
    };
    \addlegendentry{75k}


    % Additional Series
    \addplot[dashed, mark= square*, mark options={solid}, color=Purple, thick] coordinates {
(30,173.753382824537) (40,135.459990513999) (50,134.479670061813) (60,142.384044828546) (70,105.392935188691)
    };

        \addplot[dashed, mark= square*, mark options={solid}, color=BurntOrange, thick] coordinates {
(30,145.594440254647) (40,142.774714514099) (50,97.394107677936) (60,83.5644864858199) (70,87.7321792543886)
    };

    \addplot[dashed, mark= square*, mark options={solid}, color=BlueGreen, thick] coordinates {
(30,131.887671634104) (40,109.093041726417) (50,77.4646811026869) (60,70.4764409360867) (70,39.9158908937499)
    };

%EXPNN HERE BELOW!
        % Series 1 - 30 neurons
    \addplot[color=Purple, mark=*, thick] coordinates {
(30,108.203624286604) (40,58.4753643979827) (50,66.9250909820943) (60,55.9268188961093) (70,53.249924211119)
    };

    % Series 2 - 40 neurons
    \addplot[color=BurntOrange, mark=*, thick] coordinates {
(30,108.84837834536) (40,93.3049842603298) (50,70.9818894244662) (60,63.4869662695099) (70,45.5956892261101)
    };
    
    % Series 3 - 50 neurons
    \addplot[color=BlueGreen, mark=*, thick] coordinates {
(30,153.316926712901) (40,82.3404124178679) (50,67.4124483477572) (60,47.0892715076641) (70,55.6245319438988)
    };


    % Additional Series
    \addplot[dashed, mark= *, mark options={solid}, color=Purple, thick] coordinates {
(30,338.575997296475) (40,287.582400755217) (50,328.202884954168) (60,338.296550383595) (70,300.659979413931)
    };

        \addplot[dashed, mark= *, mark options={solid}, color=BurntOrange, thick] coordinates {
(30,272.398960571202) (40,263.552242095348) (50,178.184694721117) (60,232.606810751488) (70,169.188164909547)
    };

    \addplot[dashed, mark= *, mark options={solid}, color=BlueGreen, thick] coordinates {
(30,223.75961871532) (40,132.781969780527) (50,119.492781297217) (60,84.1478373582895) (70,118.297178476286)
    };

    \end{axis}
\end{tikzpicture}


==> SGFIG.tex <==
\captionsetup[subfigure]{labelformat=empty}
		\centering
  		\begin{subfigure}{0.15\textwidth}
		\centering
	\begin{tikzpicture}
    \begin{axis}[
        width=3.75cm,
        height=3.75cm,
        %colorbar,
        %colormap name=jet,
        xmin=0,xmax=1,
    ymin=0,ymax=1,
    xtick={\empty},ytick={\empty},]
    \addplot[matrix plot, point meta=explicit]
        coordinates {}; 
        \node at (0.5,0.5)  {$+$};
    \end{axis}
\end{tikzpicture}
		\caption{(1,1)}
		\end{subfigure}%
		\hfill
		\begin{subfigure}{0.15\textwidth}
		\centering
\begin{tikzpicture}
    \begin{axis}[
        width=3.75cm,
        height=3.75cm,
        %colorbar,
        %colormap name=jet,
        xmin=0,xmax=1,
    ymin=0,ymax=1,
    xtick={\empty},ytick={\empty},]
    \addplot[matrix plot, point meta=explicit]
        coordinates {
            (0.25,0.5) [0.] (0.75,0.5) [1.] %(2,0) [2]
            
            (0.25,1.5) [NaN] (0.75,1.5) [Nan] %(2,1) [5]
            
            %(0,2) [6] (1,2) [7] (2,2) [8]
        }; 
        \node at (0.25,0.5)  {$+$};
        \node at (0.75,0.5)  {$+$};
    \end{axis}
\end{tikzpicture}
		\caption{(2,1)}
		\end{subfigure}%
		\hfill
		\begin{subfigure}{0.15\textwidth}
		\centering
	\begin{tikzpicture}
    \begin{axis}[
        width=3.75cm,
        height=3.75cm,
        %colorbar,
        %colormap name=jet,
        xmin=0,xmax=1,
    ymin=0,ymax=1,
    xtick={\empty},ytick={\empty},]
    \addplot[matrix plot, point meta=explicit]
        coordinates {
            (0.5,0.25) [0.] (0.5,0.75) [1.] %(2,0) [2]
            
            (1.5,0.25) [NaN] (1.5,0.75) [Nan] %(2,1) [5]
            
            %(0,2) [6] (1,2) [7] (2,2) [8]
        }; 
        \node at (0.5,0.25)  {$+$};
        \node at (0.5,0.75)  {$+$};
    \end{axis}
\end{tikzpicture}
		\caption{(1,2)}
		\end{subfigure}%
		\hfill
		\begin{subfigure}{0.15\textwidth}
		\centering
	\begin{tikzpicture}
    \begin{axis}[
          width=3.75cm,
        height=3.75cm,
        %colorbar,
        %colormap name=jet,
        xmin=0,xmax=1,
    ymin=0,ymax=1,
    xtick={\empty},ytick={\empty},]
    \addplot[matrix plot, point meta=explicit]
        coordinates {
            (0.25,0.75) [0.] (0.75,0.75) [1.] %(2,0) [2]
            
            (0.25,0.25) [0.25] (0.75,0.25) [0.5] %(2,1) [5]
            
            %(0,2) [6] (1,2) [7] (2,2) [8]
        }; 
        \node at (0.25,0.25)  {$+$};
        \node at (0.75,0.75)  {$+$};
        \node at (0.25,0.75)  {$+$};
        \node at (0.75,0.25)  {$+$};
    \end{axis}
\end{tikzpicture}
		\caption{(2,2)}
		\end{subfigure}%
		\hfill
  		\begin{subfigure}{0.15\textwidth}
		\centering
  \begin{tikzpicture}
    \begin{axis}[
        width=3.75cm,
        height=3.75cm,
        %colorbar,
        %colormap name=jet,
        xmin=0,xmax=1,
    ymin=0,ymax=1,
    xtick={\empty},ytick={\empty},]
    \addplot[matrix plot, point meta=explicit]
        coordinates {
            (0.125,0.5) [0.] (0.375,0.5) [0.25] (0.625,0.5) [0.5] (0.875,0.5) [1.]%(2,0) [2]
            
            (0.125,1.5) [NaN] (0.375,1.5) [NaN] (0.625,1.5) [NaN] (0.875,1.5) [NaN]%(2,1) [5]
            
            %(0,2) [6] (1,2) [7] (2,2) [8]
        }; 
        \node at (0.125,0.5)  {$+$};
        \node at (0.375,0.5)  {$+$};
        \node at (0.625,0.5)  {$+$};
        \node at (0.875,0.5)  {$+$};
    \end{axis}
\end{tikzpicture}
		\caption{(3,1)}
		\end{subfigure}%
		\hfill
    		\begin{subfigure}{0.15\textwidth}
		\centering
  \begin{tikzpicture}
    \begin{axis}[
        width=3.75cm,
        height=3.75cm,
        %colorbar,
        %colormap name=jet,
        xmin=0,xmax=1,
    ymin=0,ymax=1,
    xtick={\empty},ytick={\empty},]
    \addplot[matrix plot, point meta=explicit]
        coordinates {
%(0.125,0.75) [0.]    %(0.375,0.75) [0.375]  %(0.625,0.75) [0.5]   (0.875,0.75) [1.]
%(0.125,0.25) [0.125] %(0.375,0.25) [0.25]   %(0.625,0.25) [0.625] (0.875,0.25) [0.875]
            (0.125,0.75) [0.] (0.375,0.75) [1.]  (0.625,0.75) [0.125] (0.875,0.75) [0.375]%(2,0) [2]
            
            (0.125,0.25) [0.25] (0.375,0.25) [0.5] (0.625,0.25) [0.625] (0.875,0.25) [0.875]%(2,1) [5]
        }; 
        \node at (0.125,0.75)  {$+$};
        \node at (0.375,0.75)  {$+$};
        \node at (0.625,0.75)  {$+$};
        \node at (0.875,0.75)  {$+$};
        \node at (0.125,0.25)  {$+$};
        \node at (0.375,0.25)  {$+$};
        \node at (0.625,0.25)  {$+$};
        \node at (0.875,0.25)  {$+$};
    \end{axis}
\end{tikzpicture}
		\caption{(3,2)}
		\end{subfigure}%

  
		\caption{Position of points on (regular) sparse grids within the unit square given grid indices $(l_1, l_2)$. The reference index is 1, increasing this index further subdivides the space spanned by the points. Colors are arbitrary, but emphasize the local span of each point, that gets smaller with increased index level.}
		\label{fig:SG2D}
